The Combinatorial Multi-Round Ascending Auction

The Combinatorial Multi-Round Ascending Auction (CMRA) is a new auction format used in recent European spectrum auctions. We show that an auction-specific version of truthful bidding leads to an efficient allocation. We then characterize different ex-post equilibria that feature truthful bidding, demand expansion, and demand reduction. The truthtelling equilibrium is fragile to small asymmetries in the bidders' caps. Moreover, if bidders are sufficiently symmetric, the CMRA is vulnerable to risk-free collusion. We propose an alternative activity rule that prevents such collusive strategies while keeping other equilibria intact. We discuss outcomes of several Danish CMRAs in light of our equilibrium predictions.

==> fig-cmra-concave.tex <==
\subfloat[Bidding functions]{\label{fig:concave-bidding-functions}
\begin{tikzpicture}[scale=.85]

        \begin{axis}[
            domain=0:1,
            axis x line=left,
            x axis line style={-},
            xlabel = \(x_1\),
            samples=200,
            xtick={0, .1, .5, .6, .9, 1},
            xticklabels={$0$, $1-\lambda$, $\frac{1}{2}$, $x^\star$, $\lambda$, $1$},
            ytick={.13, 0.225379, .32, 0.433559, .65},
            yticklabels={$p_1$, $p_2$, $p_3$, $\tilde p^\star$, $p^\star$},
            ymax=.68,
            ymin=0,
            xmax=1,
            legend style={at={(0.025,.771)},anchor=west,legend columns=1},
            legend cell align={left}
        ]

        \addplot [blue, thick] (0,1.25)--(.9,0.35)--(.9,0);

        \addplot [blue, dashed, domain=0.652924:.9] {1.25 * x - .5 * x * x - .603};

        \addplot [red, thick] (.1,0)--(.1,.15)--(1,1.05);
        \addplot [red, dashed, domain=0.1:0.456458] {1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.423};
        \legend{$h_1(p)$, $A_1(x;p)$,$h_2(p)$, $A_2(x;p)$}
        \addplot [blue, dashed, domain=0.523239:.9] {1.25 * x - .5 * x * x - 0.517159};
        \addplot [blue, dashed, domain=0.303468:.9] {1.25 * x - .5 * x * x - 0.333288};
        \addplot [blue, dashed, domain=0.414237:.9] {1.25 * x - .5 * x * x - 0.432}; %


        \addplot [red, thick] (.1,0)--(.1,.15)--(1,1.05);
        \addplot [red, dashed, domain=0.1:0.456458] {1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.423};
        \addplot [red, dashed, domain=0.1:0.6] {1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.34};
        \addplot [red, dashed, domain=0.1:0.8] {1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.19};
        \addplot [red, dashed, domain=0.1:0.704718] {1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.26645}; %

        \addplot [thin, dotted] (0,.65)--(.6,.65)--(.6,0);
        \addplot [thin, dotted] (.6,.65)--(1,.65);

        \node [red] at (.18,.08) {\footnotesize{$p_1$}};
        \node [red] at (.22,.152) {\footnotesize{$p_2$}};
        \node [red] at (.265,.215) {\footnotesize{$p_3$}};
        \node [red] at (.312,.27) {\footnotesize{$\tilde p^\star$}};
        \node [blue] at (.84,.065) {\footnotesize{$p_1$}};
        \node [blue] at (.83,.145) {\footnotesize{$p_2$}};
        \node [blue] at (.81,.225) {\footnotesize{$p_3$}};
        \node [blue] at (.77,.29) {\footnotesize{$\tilde p^\star$}};

        \end{axis}
\end{tikzpicture}
}\qquad
\subfloat[Revenue of various allocations]{\label{fig:concave-revenue}
\begin{tikzpicture}[scale=.85]

        \begin{axis}[
            domain=0.1:.9,
            axis x line=left,
            x axis line style={-},
            xlabel = \(x_1\),
            samples=200,
            xtick={0, .1, .5, .6, .9,1},
            xticklabels={0,$1-\lambda$, $\frac{1}{2}$, $x^\star$, $\lambda$,1},
            ytick={0.117, 0.2028411, .288, 0.386712, 0.433559,.65},
            yticklabels={$\lambda p_1$, $\lambda p_2$, $\lambda p_3$, $B_1(\lambda;\tilde p^\star)$,$\tilde p^\star$, $p^\star$},
            ymax=.68,
            ymin=0,
            xmin=0,
            xmax=1,
            legend style={at={(0.15,.9)},anchor=west,legend columns=1},
            legend cell align={left}
        ]
        \addplot [thick, domain=0.303468:0.8] {max(0,1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.19) + max(0,1.25 * x - .5 * x * x - 0.333288)};

        \addplot [thick, dashed,domain=0.652924:.9] {1.25 * x - .5 * x * x - .603};
        \addplot [thick, dashed, domain=0.1:0.456458] {1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.423};
        \legend{$B_1(x;p) + B_2(1-x;p)$, $\max\{B_1(x;p) ; B_2(1-x;p)\}$}

        \addplot [thick,dashed] {max(0,1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.34)+max(0,1.25 * x - .5 * x * x - 0.517159)};


        \addplot [thick, dashed,, domain=0.1:.9] {max(0,1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.19) + max(0,1.25 * x - .5 * x * x - 0.333288)};

        \addplot [thick, dashed, domain=0.1:.9] {max(0,1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.26645) + max(0,1.25 * x - .5 * x * x - 0.432)};
        
        \addplot [thick, domain=0.303468:0.8] {max(0,1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.19) + max(0,1.25 * x - .5 * x * x - 0.333288)};
        \addplot [thick, domain=0.414237:0.704718] {max(0,1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.26645) + max(0,1.25 * x - .5 * x * x - 0.432)};
        \addplot [thick, domain=0.523239:0.6] {max(0,1.05 * (1-x) - .5 * (1-x) * (1-x) - 0.34)+max(0,1.25 * x - .5 * x * x - 0.517159)};

        \addplot [thin, dotted] (0.332753,.21155)--(0.725214,0.21155);
        \addplot [thin, dotted] (0,0.386712)--(1,0.386712);
        \addplot [thin, dotted] (0.6,0)--(.6,0.386712);
        \end{axis}
\end{tikzpicture}     

}


==> fig-cmra-convex.tex <==
\subfloat[Bidding functions]{\label{fig:convex-bidding-functions}
\begin{tikzpicture}[scale=.85]

        \begin{axis}[
            domain=0:1,
            axis x line=left,
            x axis line style={-},
            xlabel = \(x_1\),
            samples=200,
            xtick={0, .1, .5, .9, 1},
            xticklabels={$0$, $1-\lambda$, $\frac{1}{2}$, $\lambda$, $1$},
            ytick={.13, .26859890446000095, .35, 0.426667, 0.471111, 0.571111},
            yticklabels={$p_1$, $p_2$, $p_3$, $p_2^f$, $\frac{U_2(\lambda)}\lambda$, $\frac{U_1(\lambda)}\lambda$},
            ymax=.6,
            ymin=0,
            xmax=1,
            xmin=0,
            legend style={at={(0.15,.8)},anchor=west,legend columns=1},
            legend cell align={left}
        ]

        \addplot [blue, thick] (.9,0.571111)--(.9,0);

        \addplot [blue, dashed, domain=0.75918:.9] { x/2 + (x - .5) * (x - .5) * (x - .5) - 0.397};

        \addplot [red, thick] (.1,0)--(.1,0.471111); %
        \addplot [red, dashed, domain=0.1:0.264961] {.4 * (1-x) + (.5 - x) * (.5 - x) * (.5 - x) - 0.307}; %
        \legend{$h_1(p)$, $A_1(x;p)$,$h_2(p)$, $A_2(x;p)$}

        \addplot [blue, dashed, domain=0.544348:.9] {x/2 + (x - .5) * (x - .5) * (x - .5) - 0.272261}; %
        \addplot [blue, dashed, domain=0.5:.9] {x/2 + (x - .5) * (x - .5) * (x - .5) - 0.199}; %
        \addplot [blue, dashed, domain=0.398:.5] {x/2  - 0.199}; %
        \addplot [blue, dashed, domain=0.5:.9] {x/2 + (x - .5) * (x - .5) * (x - .5) - 0.13}; %
        \addplot [blue, dashed, domain=0.26:.5] {x/2 - 0.13}; %


        
        \addplot [red, dashed, domain=0.5:0.541276] {.4 * (1-x) + (.5 - x) * (.5 - x) * (.5 - x) - 0.182261}; %
        \addplot [red, dashed, domain=0.1:0.5] {.4 * (1 - x) + ( .5 - x ) * ( .5 - x) * ( .5 - x) - 0.182261}; %

        \addplot [red, dashed, domain=0.5:0.7275] {.4 * (1-x) - 0.109}; %
        \addplot [red, dashed, domain=0.1:0.5] {.4 * (1 - x) + ( .5 - x ) * ( .5 - x) * ( .5 - x) - 0.109}; %

        \addplot [red, dashed, domain=0.5:0.9] {.4 * (1-x) - 0.04}; %
        \addplot [red, dashed, domain=0.1:0.5] {.4 * (1 - x) + ( .5 - x ) * ( .5 - x) * ( .5 - x) - 0.04}; %


        \node [red] at (.17,.04) {\footnotesize{$p_1$}};
        \node [red] at (.222,.13) {\footnotesize{$p_2$}};
        \node [red] at (.265,.175) {\footnotesize{$p_3$}};
        \node [red] at (.32,.275) {\footnotesize{$p_2^f$}};
        \node [blue] at (.88,.065) {\footnotesize{$p_1$}};
        \node [blue] at (.85,.16) {\footnotesize{$p_2$}};
        \node [blue] at (.82,.21) {\footnotesize{$p_3$}};
        \node [blue] at (.725,.285) {\footnotesize{$ p^f_2$}};

        \end{axis}
\end{tikzpicture}
}\qquad
\subfloat[Revenue of various allocations]{\label{fig:convex-revenue}
\begin{tikzpicture}[scale=.85]

        \begin{axis}[
            domain=0.1:.9,
            axis x line=left,
            x axis line style={-},
            xlabel = \(x_1\),
            samples=200,
            xtick={0, .1, .5, .9, 1},
            xticklabels={0, $1-\lambda$, $\frac{1}{2}$, $\lambda$,1},
            ytick={0.117, 0.241739014, 0.315, 0.3840003},
            yticklabels={$\lambda p_1$, $\lambda p_2$, $\lambda p_3$, $B_1(\lambda;\tilde p^\star)$},
            ymax=.6,
            ymin=0,
            xmin=0,
            xmax=1,
            legend style={at={(0.15,.9)},anchor=west,legend columns=1},
            legend cell align={left}
        ]
        \addplot [thick, domain=.5:.9] {.4 * (1-x) - 0.04 + x/2 + (x - .5) * (x - .5) * (x - .5) - 0.13}; 
        \addplot [dashed,thick,domain=0.652924:.9] {x/2 + (x - .5) * (x - .5) * (x - .5) - 0.397};
        \legend{$B_1(x;p) + B_2(1-x;p)$, $\max\{B_1(x;p);B_2(1-x;p)\}$}

        \addplot [dashed, thick, domain=0.1:0.264961] {.4 * (1-x) + (.5 - x) * (.5 - x) * (.5 - x) - 0.307}; 
        \addplot [thick, dashed, domain=0.544348:.9] {x/2 + (x - .5) * (x - .5) * (x - .5) - 0.272261}; %
        \addplot [thick, dashed, domain=0.5:0.541276] {.4 * (1-x) + (.5 - x) * (.5 - x) * (.5 - x) - 0.182261}; %
        \addplot [thick, dashed, domain=0.1:0.5] {.4 * (1 - x) + ( .5 - x ) * ( .5 - x) * ( .5 - x) - 0.182261}; %

        \addplot [thick,dashed, domain=0.1:0.398] {.4 * (1 - x) + ( .5 - x ) * ( .5 - x) * ( .5 - x) - 0.109}; 
        \addplot [thick, domain=0.398:.5] {.4 * (1 - x) + ( .5 - x ) * ( .5 - x) * ( .5 - x) - 0.109 + x/2 - 0.199}; 
        \addplot [thick, domain=.5:.7275] {.4 * (1-x) - 0.109 + x/2 + (x - .5) * (x - .5) * (x - .5) - 0.199}; 
        \addplot [thick, dashed, domain=.7275:.9] { x/2 + (x - .5) * (x - .5) * (x - .5) - 0.199}; 

        \addplot [thick, dashed, domain=0.1:0.26] {.4 * (1 - x) + ( .5 - x ) * ( .5 - x) * ( .5 - x) - 0.04}; 
        \addplot [thick, domain=0.26:.5] {.4 * (1 - x) + ( .5 - x ) * ( .5 - x) * ( .5 - x) - 0.04 + x/2 - 0.13}; 

        \end{axis}
\end{tikzpicture}     

}


==> figure-example.tex <==
\footnotesize{
\begin{tikzpicture}
\draw [->, thick] (0,0)--(11.7,0);
\node [right] at(11.7,0){$\mathbf p$};

\node [thick,blue] at (0.6,1.04){\textbf{Headline demands}};
\node [thick,red] at (0.34,2.1){\textbf{Additional bids}};
\node [thick] at (-.35,-.63){\textbf{Surplus}};


\draw [thick] (0,-0.08)--(0,.08);   %
\node [below] at (0,0) {0}; %
\node [blue,above, rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (0,.2) {$\diamond\diamond\diamond$}; %
\node at (0,1.52) {\textcolor{red}{$\varnothing$}}; %
\node [blue, rounded rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (0,-1.15){$90$};


\node at (1.3,1.52) {$\dots$};
\node at (1.3,.47) {$\dots$};
\node [below] at (1.3,-.15) {$\dots$};
\node at (1.3,-1.15) {$\dots$};

\draw [thick] (2.6,-0.08)--(2.6,.08);   %
\node [below] at (2.6,0) {5}; %
\node [blue,above, rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (2.6,.2) {$\diamond\diamond\diamond$}; %
\node at (2.6,1.52) {\textcolor{red}{$  \varnothing$}}; %
\node [blue, rounded rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (2.6,-1.15){$90-3p$};


\node at (3.9,.5) {$\dots$};
\node at (3.9,1.52) {$\dots$};
\node [below] at (3.9,-.15) {$\dots$};
\node at (3.9,-1.15) {$\dots$};


\draw [thick] (5.2,-0.08)--(5.2,.08);   %
\node [below] at (5.2,0) {10}; %
\node [blue, above, rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (5.2,.2) {$\diamond\diamond\diamond$}; %
\node [red,rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (5.2,1.52) {$3p-30;\,\diamond\,\diamond$};
\node [blue, rounded rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (5.2,-1.15){$60$};
\node [red, rounded rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (5.2,-1.79){$60$};


\node at (6.5,1.52) {$\dots$};
\node at (6.5,.47) {$\dots$};
\node [below] at (6.5,-.15) {$\dots$};
\node at (6.5,-1.47) {$\dots$};


\draw [thick] (7.8,-0.08)--(7.8,.08);   %
\node [below] at (7.8,0) {15}; %
\node [blue, above, rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (7.8,.2) {$\diamond\diamond\diamond$}; %
\node [red,rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (7.8,1.52) {$3p-30;\,\diamond\,\diamond$};
\node [blue, rounded rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (7.8,-1.15){$90-3p$};
\node [red, rounded rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (7.8,-1.79){$90-3p$};


\node at (9.1,1.52) {$\dots$};
\node at (9.1,.47) {$\dots$};
\node [below] at (9.1,-.15) {$\dots$};
\node at (9.1,-1.47) {$\dots$};

\draw [thick] (10.4,-0.08)--(10.4,.08);   %
\node [below] at (10.4,0) {20}; %
\node [blue, above, rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (10.4,.2) {$\diamond\diamond\diamond$}; %
\node [red,rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (10.4,1.2) {$3p-30;\,\diamond\,\diamond$};
\node [red,rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (10.4,1.84) {};
\node [red] at (10.285,1.84) {$3p-60;\,\diamond$};
\node [blue, rounded rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (10.4,-1.15){$30$};
\node [red, rounded rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (10.4,-1.79){$30$};
\node [red, rounded rectangle, draw, minimum width = 57pt, minimum height = 15pt] at (10.4,-2.4){$30$};

\end{tikzpicture}
}

